Sustaining Fairness via Incremental Learning

Machine learning systems are often deployed for making critical decisions like credit lending, hiring, etc. While making decisions, such systems often encode the user's demographic information (like gender, age) in their intermediate representations. This can lead to decisions that are biased towards specific demographics. Prior work has focused on debiasing intermediate representations to ensure fair decisions. However, these approaches fail to remain fair with changes in the task or demographic distribution. To ensure fairness in the wild, it is important for a system to adapt to such changes as it accesses new data in an incremental fashion. In this work, we propose to address this issue by introducing the problem of learning fair representations in an incremental learning setting. To this end, we present Fairness-aware Incremental Representation Learning (FaIRL), a representation learning system that can sustain fairness while incrementally learning new tasks. FaIRL is able to achieve fairness and learn new tasks by controlling the rate-distortion function of the learned representations. Our empirical evaluations show that FaIRL is able to make fair decisions while achieving high performance on the target task, outperforming several baselines.

==> Incremental Fairness-AAAI/figures/bios-DP.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    legend cell align={left},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge DP ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=.8,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={.15, .30, .45, .60, .75},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=outer north east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, black]
  coordinates{
(1, 0.13457754637477878)
(2, 0.3523615596264879)
(3, 0.3824499878003429)
(4, 0.3969707345362234)
(5, 0.4059212093164308)
(6, 0.41219041657142896)
}; \addlegendentry{\huge {\X}}

\addplot[smooth, mark=o, mark options={scale=2.5}, red]
  coordinates{
(1, 0.13464065768261582)
(2, 0.3345234243353054)
(3, 0.30692946530061277)
(4, 0.7163404917867086)
(5, 0.37005655918491587)
(6, 0.3141597558413642)
}; \addlegendentry{\huge Adv. LwF}

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
(1, 0.13468539422781992)
(2, 0.3334694019530971)
(3, 0.3080619169933561)
(4, 0.39388746689199766)
(5, 0.39937372701135654)
(6, 0.25260101787486944)
}; \addlegendentry{\huge LwF}

\addplot[mark=o, mark options={scale=2.5}, brown]
  coordinates{
(1, 0.13468539422781992)
(2, 0.35869180697127373)
(3, 0.39159478504423983)
(4, 0.4313632427526617)
(5, 0.44634204883407413)
(6, 0.4484000164865532)
}; \addlegendentry{\huge iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/bios-accuracy.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=00, ymax=105,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={25, 50, 75, 100},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=south west,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 99.981439298068)
(2, 99.56776860542551)
(3, 98.93160718085404)
(4, 96.6671201197116)
(5, 95.07260564529287)
(6, 94.36835629424934)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[mark=o,mark options={scale=2.5},red]
  coordinates{
(1, 99.98987598076436)
(2, 86.96395139909784)
(3, 71.32473990122405)
(4, 23.184705377604303)
(5, 22.725974873551966)
(6, 21.068237287451844)
}; %\addlegendentry{Adversarial LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
(1, 100)
(2, 87.00918491713471)
(3, 42.513970859977823)
(4, 37.09071502568986)
(5, 28.01435797030511)
(6, 17.9004377029671)
}; %\addlegendentry{LwF}


\addplot[smooth, mark=o,mark options={scale=2.5},brown]
  coordinates{
(1, 100.0)
(2, 99.94722747802734)
(3, 99.80625915527344)
(4, 99.04460906982422)
(5, 97.98294830322266)
(6, 97.72071838378906)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/bios-gap.tex <==
\begin{tikzpicture}
\pgfplotsset{
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    scaled y ticks=false,
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $\text{Gap}_{\mathbf g}^{\mathrm{RMS}}$ ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=.2,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={0.05, 0.1, 0.15, 0.2},
    ymajorgrids=true,
    % ymode=log,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=outer north east,
  legend cell align={left},
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 0.00027992024875125583)
(2, 0.0038108560735470877)
(3, 0.016908815238406726)
(4, 0.03492383769200393)
(5, 0.030915474346487653)
(6, 0.04353209512557307)
}; \addlegendentry{\huge {\X}}

\addplot[smooth, mark=o,mark options={scale=2.5},red]
  coordinates{
(1, 0.00022102955926734655)
(2, 0.0008526825479292658)
(3, 0.0038094280380789485)
(4, 0.029308193765319818)
(5, 0.06145817196874671)
(6, 0.18500822639084297)
}; \addlegendentry{\huge Adv. LwF}

\addplot[smooth, mark=o,mark options={scale=2.5}, blue]
  coordinates{
 (1, 0.0001)
(2, 0.0003619502416273894)
(3, 0.01161528927851426)
(4, 0.011240185961148862)
(5, 0.020629710124545945)
(6, 0.04456946331234274)
}; \addlegendentry{\huge LwF}

\addplot[smooth, mark=o,mark options={scale=2.5}, brown]
  coordinates{
(1, 0.0001)
(2, 0.0004347189318497285)
(3, 0.002763421749781449)
(4, 0.11480229862474794)
(5, 0.10332725954318246)
(6, 0.09466188072835648)
}; \addlegendentry{\huge iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/bios-leakage.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge Leakage ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=50,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={10, 20, 30, 40},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=north east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, black]
  coordinates{
(1, 7.49514890744959)
(2, 10.071996682875337)
(3, 10.01310293080084)
(4, 9.738078545043585)
(5, 9.211331375428301)
(6, 9.503398753454235)
}; %\addlegendentry{\Large {\X} (\textit{submodular})}

\addplot[mark=o, mark options={scale=2.5}, red]
  coordinates{
(1, 42.49894541466296)
(2, 45.241056956538124)
(3, 45.256627059231974)
(4, 44.382239988279984)
(5, 44.3424702235275)
(6, 44.370373358613875)
}; %\addlegendentry{\Large Adversarial LwF}

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
(1, 27.620011811355788)
(2, 19.837410632389698)
(3, 21.660152531553422)
(4, 20.331090484811064)
(5, 17.9974302496329)
(6, 20.179720434879087)
}; %\addlegendentry{\Large LwF}

% \addplot[mark=o, mark options={scale=2.5}, brown]
%   coordinates{
% (1, 0.0016873365392768847)
% (2, 2.3094223931043985)
% (3, 2.0740707558263267)
% (4, 0.23753963354017316)
% (5, 2.926660140316528)
% (6, 3.318070879641766)
% }; %\addlegendentry{\Large iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/bmnist-0.8.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.8$},
%   axis y line*=left,
  ymin=0, ymax=100,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  ylabel={\Huge Accuracy (\%)},
  legend pos=south west,
%   ylabel={\huge Accuracy (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 99.2434988179669)
(2, 94.32282896319461)
(3, 90.30011606698723)
(4, 84.79481102656854)
(5, 80.52000000000001)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[mark=o,mark options={scale=2.5},red]
  coordinates{
    (1, 95.36643026004729)
    (2, 25.402934808756317)
    (3, 18.04012601558614)
    (4, 12.822751652737932)
    (5, 10.28)
}; %\addlegendentry{Adversarial LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 93.90070921985816)
    (2, 26.100553283617994)
    (3, 18.852594926214558)
    (4, 12.822751652737932)
    (5, 10.28)
}; %\addlegendentry{LwF}

\addplot[mark=o,mark options={scale=2.5},brown]
  coordinates{
    (1, 99.38534545898438)
    (2, 87.3947525024414)
    (3, 78.17940521240234)
    (4, 68.23001098632812)
    (5, 62.810001373291016)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}


==> Incremental Fairness-AAAI/figures/bmnist-0.85.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.85$},
%   axis y line*=left,
  ymin=0, ymax=100,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=south west,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 99.66903073286052)
(2, 92.8554245850373)
(3, 88.29381528768032)
(4, 81.60159660720969)
(5, 77.61999999999999)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[mark=o,mark options={scale=2.5},red]
  coordinates{
    (1, 91.77304964539007)
    (2, 28.19340870820303)
    (3, 16.763389156027192)
    (4, 12.710490208307346)
    (5, 10.28)
}; %\addlegendentry{Adversarial LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 91.25295508274232)
    (2, 25.01804185710849)
    (3, 18.17277400099486)
    (4, 12.78533117126107)
    (5, 10.28)
}; %\addlegendentry{LwF}

\addplot[mark=o, mark options={scale=2.5}, brown]
  coordinates{
    (1, 94.75177001953125)
    (2, 76.49747467041016)
    (3, 67.02039337158203)
    (4, 65.32368469238281)
    (5, 58.439998626708984)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/bmnist-0.9.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.9$},
%   axis y line*=left,
  ymin=0, ymax=100,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=south west,
%   ylabel={\Huge Accuracy (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[thin, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 98.67612293144208)
(2, 89.65600192446476)
(3, 84.81180567070137)
(4, 76.5248846201821)
(5, 72.24000000000001)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[thin, mark=o,mark options={scale=2.5},red]
  coordinates{
    (1, 72.62411347517731)
    (2, 24.272311763290835)
    (3, 16.166473221687946)
    (4, 12.32381189971311)
    (5, 10.28)
}; %\addlegendentry{Adversarial LwF}

\addplot[ultra thin, mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 91.34751773049645)
    (2, 24.60909309598268)
    (3, 16.896037141435916)
    (4, 13.25932393663465)
    (5, 10.6)
}; %\addlegendentry{LwF}

\addplot[thick, mark=o,mark options={scale=2.5}, brown]
  coordinates{
    (1, 98.77068328857422)
    (2, 75.22251892089844)
    (3, 66.2576675415039)
    (4, 62.791568756103516)
    (5, 51.08000183105469)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/bmnist-0.95.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.95$},
%   axis y line*=left,
  ymin=0, ymax=105,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=outer north east,
  legend cell align={left},
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 96.64302600472813)
(2, 79.1436131825836)
(3, 71.29829215718786)
(4, 62.35499563427717)
(5, 57.940000000000005)
}; \addlegendentry{\Large {\X}}

\addplot[smooth, mark=o, mark options={scale=2.5}, red]
  coordinates{
    (1, 64.2080378250591)
    (2, 25.23454414241039)
    (3, 16.647322168794562)
    (4, 12.5608082823999)
    (5, 10.28)
}; \addlegendentry{\Large Adv. LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 75.9338061465721)
    (2, 27.134953091171515)
    (3, 17.211076106781628)
    (4, 12.248970936759386)
    (5, 10.28)
}; \addlegendentry{\Large LwF}

\addplot[mark=o, mark options={scale=2.5}, brown]
  coordinates{
    (1, 88.17967224121094)
    (2, 85.25379180908203)
    (3, 66.88774871826172)
    (4, 61.51927185058594)
    (5, 47.47999954223633)
}; \addlegendentry{\Large iCaRL}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/exemplar-accuracy.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\Large},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=70, ymax=102,
  xmin=5, xmax=50,
  xtick={10, 20, 30, 40, 50},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\huge \# Exemplars/Class},
  legend pos=outer north east,
  ylabel={\huge Accuracy (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2}, red]
  coordinates{
(5, 89.89887815762532)
(10, 90.17622388255202)
(15, 89.90421954491174)
(20, 90.44)
(25, 89.83871829951805)
(30, 89.80336694124331)
(35, 89.85541351084987)
(40, 89.65479074654758)
(45, 89.98308588797626)
(50, 89.22127315679583)
}; \addlegendentry{\huge $p=0.80$}

\addplot[smooth, mark=o,mark options={scale=2}, blue]
  coordinates{
(5, 88.44597903740069)
(10, 88.22305181759025)
(15, 88.39342462340454)
(20, 88.21)
(25, 87.9445393264679)
(30, 87.8623320092252)
(35, 88.03869105033432)
(40, 87.58520528372787)
(45, 87.54120528372788)
(50, 87.10755771113504)
}; \addlegendentry{\huge $p=0.85$}

\addplot[smooth, mark=o,mark options={scale=2}, brown]
  coordinates{
(5, 84.57826864907307)
(10, 83.86434687512491)
(15, 83.86843775736756)
(20, 84.38)
(25, 83.62865591743096)
(30, 83.66328959479577)
(35, 83.66328959479577)
(40, 83.14979531794556)
(45, 83.21768444464566)
(50, 82.79026299249485)
}; \addlegendentry{\huge $p=0.90$}

\addplot[smooth, mark=o,mark options={scale=2}, black]
  coordinates{
(5, 76.54991144311539)
(10, 75.65866670196245)
(15, 76.01735605403141)
(20, 75.28)
(25, 75.66194070980345)
(30, 75.9970404453065)
(35, 75.21153689269633)
(40, 74.7505813928182)
(45, 75.44024471964389)
(50, 74.0820134123402)
}; \addlegendentry{\huge $p=0.95$}


\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/exemplar-leakage.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\Large},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\huge Leakage ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=15,
  xmin=1, xmax=50,
  xtick={10, 20, 30, 40, 50},
  ytick={3, 6, 9, 12},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\huge Size},
  legend pos=north east,
  ylabel={\huge Leakage (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=*,black]
  coordinates{
(2,  7.25509815620999)
(5,  7.25509815620999)
(10,  7.25509815620999)
(20, 8.76300468375794)
(30, 8.754960374346838)
(40, 8.58181794885)
(50, 9.329999999999998)
}; %\addlegendentry{\Large {\X} (\textit{submodular})}

\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/label_corruption.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\Huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=50, ymax=100,
  xmin=0, xmax=.5,
  xtick={0, .1, .2, .3, .4, .5},
%   ytick={20, 40, 60, 80},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Corruption Ratio},
  ylabel={\Huge Accuracy (\%)},
  legend pos=south east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
  (0.0, 81.67999999999999)
(0.1, 76.69)
(0.2, 73.74000000000001)
(0.3, 72.16)
(0.4, 70.00999999999999)
(0.5, 69.01)
}; \addlegendentry{\huge Last}

\addplot[mark=o, mark options={scale=2.5}, red]
  coordinates{
  (0.0, 90.44186060115773)
(0.1, 87.82064506008955)
(0.2, 86.47664302773633)
(0.3, 85.55529300862561)
(0.4, 84.75042628897097)
(0.5, 83.40746815311289)
}; \addlegendentry{\huge Average}

\end{axis}
\end{tikzpicture}

==> Incremental Fairness-AAAI/figures/sample_efficiency.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\Huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=50, ymax=100,
  xmin=0, xmax=5000,
  xtick={0, 1500, 3000, 4500},
%   ytick={20, 40, 60, 80},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Samples/class},
  ylabel={\Huge Accuracy (\%)},
  legend pos=south east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
(100, 70.99)
% (200, 70.63000000000001)
(500, 73.11000000000001)
(1000, 76.95)
(2000, 79.59)
(3000, 80.34)
(4000, 80.04)
(5000, 80.33)
}; \addlegendentry{\huge Last}

\addplot[mark=o, mark options={scale=2.5}, red]
  coordinates{
(100, 84.16738372507513)
% (200, 84.2912189097965)
(500, 85.68586169342709)
(1000, 88.02532628485191)
(2000, 89.31440646663411)
(3000, 89.52459278504173)
(4000, 89.37344947345822)
(5000, 89.65973213994036)
}; \addlegendentry{\huge Average}

\end{axis}
\end{tikzpicture}

==> figures/bios-DP.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    legend cell align={left},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge DP ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=.8,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={.15, .30, .45, .60, .75},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=outer north east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, black]
  coordinates{
(1, 0.13457754637477878)
(2, 0.3523615596264879)
(3, 0.3824499878003429)
(4, 0.3969707345362234)
(5, 0.4059212093164308)
(6, 0.41219041657142896)
}; \addlegendentry{\huge {\X}}

\addplot[smooth, mark=o, mark options={scale=2.5}, red]
  coordinates{
(1, 0.13464065768261582)
(2, 0.3345234243353054)
(3, 0.30692946530061277)
(4, 0.7163404917867086)
(5, 0.37005655918491587)
(6, 0.3141597558413642)
}; \addlegendentry{\huge Adv. LwF}

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
(1, 0.13468539422781992)
(2, 0.3334694019530971)
(3, 0.3080619169933561)
(4, 0.39388746689199766)
(5, 0.39937372701135654)
(6, 0.25260101787486944)
}; \addlegendentry{\huge LwF}

\addplot[mark=o, mark options={scale=2.5}, brown]
  coordinates{
(1, 0.13468539422781992)
(2, 0.35869180697127373)
(3, 0.39159478504423983)
(4, 0.4313632427526617)
(5, 0.44634204883407413)
(6, 0.4484000164865532)
}; \addlegendentry{\huge iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/bios-accuracy.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=00, ymax=105,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={25, 50, 75, 100},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=south west,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 99.981439298068)
(2, 99.56776860542551)
(3, 98.93160718085404)
(4, 96.6671201197116)
(5, 95.07260564529287)
(6, 94.36835629424934)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[mark=o,mark options={scale=2.5},red]
  coordinates{
(1, 99.98987598076436)
(2, 86.96395139909784)
(3, 71.32473990122405)
(4, 23.184705377604303)
(5, 22.725974873551966)
(6, 21.068237287451844)
}; %\addlegendentry{Adversarial LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
(1, 100)
(2, 87.00918491713471)
(3, 42.513970859977823)
(4, 37.09071502568986)
(5, 28.01435797030511)
(6, 17.9004377029671)
}; %\addlegendentry{LwF}


\addplot[smooth, mark=o,mark options={scale=2.5},brown]
  coordinates{
(1, 100.0)
(2, 99.94722747802734)
(3, 99.80625915527344)
(4, 99.04460906982422)
(5, 97.98294830322266)
(6, 97.72071838378906)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/bios-gap.tex <==
\begin{tikzpicture}
\pgfplotsset{
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    scaled y ticks=false,
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $\text{Gap}_{\mathbf g}^{\mathrm{RMS}}$ ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=.2,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={0.05, 0.1, 0.15, 0.2},
    ymajorgrids=true,
    % ymode=log,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=outer north east,
  legend cell align={left},
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 0.00027992024875125583)
(2, 0.0038108560735470877)
(3, 0.016908815238406726)
(4, 0.03492383769200393)
(5, 0.030915474346487653)
(6, 0.04353209512557307)
}; \addlegendentry{\huge {\X}}

\addplot[smooth, mark=o,mark options={scale=2.5},red]
  coordinates{
(1, 0.00022102955926734655)
(2, 0.0008526825479292658)
(3, 0.0038094280380789485)
(4, 0.029308193765319818)
(5, 0.06145817196874671)
(6, 0.18500822639084297)
}; \addlegendentry{\huge Adv. LwF}

\addplot[smooth, mark=o,mark options={scale=2.5}, blue]
  coordinates{
 (1, 0.0001)
(2, 0.0003619502416273894)
(3, 0.01161528927851426)
(4, 0.011240185961148862)
(5, 0.020629710124545945)
(6, 0.04456946331234274)
}; \addlegendentry{\huge LwF}

\addplot[smooth, mark=o,mark options={scale=2.5}, brown]
  coordinates{
(1, 0.0001)
(2, 0.0004347189318497285)
(3, 0.002763421749781449)
(4, 0.11480229862474794)
(5, 0.10332725954318246)
(6, 0.09466188072835648)
}; \addlegendentry{\huge iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/bios-leakage.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge Leakage ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=50,
  xmin=1, xmax=6,
  xtick={1, 2, 3, 4, 5, 6},
  ytick={10, 20, 30, 40},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=north east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, black]
  coordinates{
(1, 7.49514890744959)
(2, 10.071996682875337)
(3, 10.01310293080084)
(4, 9.738078545043585)
(5, 9.211331375428301)
(6, 9.503398753454235)
}; %\addlegendentry{\Large {\X} (\textit{submodular})}

\addplot[mark=o, mark options={scale=2.5}, red]
  coordinates{
(1, 42.49894541466296)
(2, 45.241056956538124)
(3, 45.256627059231974)
(4, 44.382239988279984)
(5, 44.3424702235275)
(6, 44.370373358613875)
}; %\addlegendentry{\Large Adversarial LwF}

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
(1, 27.620011811355788)
(2, 19.837410632389698)
(3, 21.660152531553422)
(4, 20.331090484811064)
(5, 17.9974302496329)
(6, 20.179720434879087)
}; %\addlegendentry{\Large LwF}

% \addplot[mark=o, mark options={scale=2.5}, brown]
%   coordinates{
% (1, 0.0016873365392768847)
% (2, 2.3094223931043985)
% (3, 2.0740707558263267)
% (4, 0.23753963354017316)
% (5, 2.926660140316528)
% (6, 3.318070879641766)
% }; %\addlegendentry{\Large iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/bmnist-0.8.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.8$},
%   axis y line*=left,
  ymin=0, ymax=100,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  ylabel={\Huge Accuracy (\%)},
  legend pos=south west,
%   ylabel={\huge Accuracy (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 99.2434988179669)
(2, 94.32282896319461)
(3, 90.30011606698723)
(4, 84.79481102656854)
(5, 80.52000000000001)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[mark=o,mark options={scale=2.5},red]
  coordinates{
    (1, 95.36643026004729)
    (2, 25.402934808756317)
    (3, 18.04012601558614)
    (4, 12.822751652737932)
    (5, 10.28)
}; %\addlegendentry{Adversarial LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 93.90070921985816)
    (2, 26.100553283617994)
    (3, 18.852594926214558)
    (4, 12.822751652737932)
    (5, 10.28)
}; %\addlegendentry{LwF}

\addplot[mark=o,mark options={scale=2.5},brown]
  coordinates{
    (1, 99.38534545898438)
    (2, 87.3947525024414)
    (3, 78.17940521240234)
    (4, 68.23001098632812)
    (5, 62.810001373291016)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}


==> figures/bmnist-0.85.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.85$},
%   axis y line*=left,
  ymin=0, ymax=100,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=south west,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 99.66903073286052)
(2, 92.8554245850373)
(3, 88.29381528768032)
(4, 81.60159660720969)
(5, 77.61999999999999)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[mark=o,mark options={scale=2.5},red]
  coordinates{
    (1, 91.77304964539007)
    (2, 28.19340870820303)
    (3, 16.763389156027192)
    (4, 12.710490208307346)
    (5, 10.28)
}; %\addlegendentry{Adversarial LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 91.25295508274232)
    (2, 25.01804185710849)
    (3, 18.17277400099486)
    (4, 12.78533117126107)
    (5, 10.28)
}; %\addlegendentry{LwF}

\addplot[mark=o, mark options={scale=2.5}, brown]
  coordinates{
    (1, 94.75177001953125)
    (2, 76.49747467041016)
    (3, 67.02039337158203)
    (4, 65.32368469238281)
    (5, 58.439998626708984)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/bmnist-0.9.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.9$},
%   axis y line*=left,
  ymin=0, ymax=100,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=south west,
%   ylabel={\Huge Accuracy (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[thin, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 98.67612293144208)
(2, 89.65600192446476)
(3, 84.81180567070137)
(4, 76.5248846201821)
(5, 72.24000000000001)
}; %\addlegendentry{{\X} (\textit{submodular})}

\addplot[thin, mark=o,mark options={scale=2.5},red]
  coordinates{
    (1, 72.62411347517731)
    (2, 24.272311763290835)
    (3, 16.166473221687946)
    (4, 12.32381189971311)
    (5, 10.28)
}; %\addlegendentry{Adversarial LwF}

\addplot[ultra thin, mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 91.34751773049645)
    (2, 24.60909309598268)
    (3, 16.896037141435916)
    (4, 13.25932393663465)
    (5, 10.6)
}; %\addlegendentry{LwF}

\addplot[thick, mark=o,mark options={scale=2.5}, brown]
  coordinates{
    (1, 98.77068328857422)
    (2, 75.22251892089844)
    (3, 66.2576675415039)
    (4, 62.791568756103516)
    (5, 51.08000183105469)
}; %\addlegendentry{iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/bmnist-0.95.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
title={\Huge $p=0.95$},
%   axis y line*=left,
  ymin=0, ymax=105,
  xmin=1, xmax=5,
  xtick={1, 2, 3, 4, 5},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Stage},
  legend pos=outer north east,
  legend cell align={left},
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2.5},black]
  coordinates{
(1, 96.64302600472813)
(2, 79.1436131825836)
(3, 71.29829215718786)
(4, 62.35499563427717)
(5, 57.940000000000005)
}; \addlegendentry{\Large {\X}}

\addplot[smooth, mark=o, mark options={scale=2.5}, red]
  coordinates{
    (1, 64.2080378250591)
    (2, 25.23454414241039)
    (3, 16.647322168794562)
    (4, 12.5608082823999)
    (5, 10.28)
}; \addlegendentry{\Large Adv. LwF}

\addplot[mark=o,mark options={scale=2.5},blue]
  coordinates{
    (1, 75.9338061465721)
    (2, 27.134953091171515)
    (3, 17.211076106781628)
    (4, 12.248970936759386)
    (5, 10.28)
}; \addlegendentry{\Large LwF}

\addplot[mark=o, mark options={scale=2.5}, brown]
  coordinates{
    (1, 88.17967224121094)
    (2, 85.25379180908203)
    (3, 66.88774871826172)
    (4, 61.51927185058594)
    (5, 47.47999954223633)
}; \addlegendentry{\Large iCaRL}


\end{axis}
\end{tikzpicture}

==> figures/exemplar-accuracy.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\Large},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=70, ymax=102,
  xmin=5, xmax=50,
  xtick={10, 20, 30, 40, 50},
  ytick={},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\huge \# Exemplars/Class},
  legend pos=outer north east,
  ylabel={\huge Accuracy (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=o,mark options={scale=2}, red]
  coordinates{
(5, 89.89887815762532)
(10, 90.17622388255202)
(15, 89.90421954491174)
(20, 90.44)
(25, 89.83871829951805)
(30, 89.80336694124331)
(35, 89.85541351084987)
(40, 89.65479074654758)
(45, 89.98308588797626)
(50, 89.22127315679583)
}; \addlegendentry{\huge $p=0.80$}

\addplot[smooth, mark=o,mark options={scale=2}, blue]
  coordinates{
(5, 88.44597903740069)
(10, 88.22305181759025)
(15, 88.39342462340454)
(20, 88.21)
(25, 87.9445393264679)
(30, 87.8623320092252)
(35, 88.03869105033432)
(40, 87.58520528372787)
(45, 87.54120528372788)
(50, 87.10755771113504)
}; \addlegendentry{\huge $p=0.85$}

\addplot[smooth, mark=o,mark options={scale=2}, brown]
  coordinates{
(5, 84.57826864907307)
(10, 83.86434687512491)
(15, 83.86843775736756)
(20, 84.38)
(25, 83.62865591743096)
(30, 83.66328959479577)
(35, 83.66328959479577)
(40, 83.14979531794556)
(45, 83.21768444464566)
(50, 82.79026299249485)
}; \addlegendentry{\huge $p=0.90$}

\addplot[smooth, mark=o,mark options={scale=2}, black]
  coordinates{
(5, 76.54991144311539)
(10, 75.65866670196245)
(15, 76.01735605403141)
(20, 75.28)
(25, 75.66194070980345)
(30, 75.9970404453065)
(35, 75.21153689269633)
(40, 74.7505813928182)
(45, 75.44024471964389)
(50, 74.0820134123402)
}; \addlegendentry{\huge $p=0.95$}


\end{axis}
\end{tikzpicture}

==> figures/exemplar-leakage.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\Large},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\huge Leakage ($\downarrow$)},
%   axis y line*=left,
  ymin=00, ymax=15,
  xmin=1, xmax=50,
  xtick={10, 20, 30, 40, 50},
  ytick={3, 6, 9, 12},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\huge Size},
  legend pos=north east,
  ylabel={\huge Leakage (\%)},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[smooth, mark=*,black]
  coordinates{
(2,  7.25509815620999)
(5,  7.25509815620999)
(10,  7.25509815620999)
(20, 8.76300468375794)
(30, 8.754960374346838)
(40, 8.58181794885)
(50, 9.329999999999998)
}; %\addlegendentry{\Large {\X} (\textit{submodular})}

\end{axis}
\end{tikzpicture}

==> figures/label_corruption.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\Huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=50, ymax=100,
  xmin=0, xmax=.5,
  xtick={0, .1, .2, .3, .4, .5},
%   ytick={20, 40, 60, 80},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Corruption Ratio},
  ylabel={\Huge Accuracy (\%)},
  legend pos=south east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
  (0.0, 81.67999999999999)
(0.1, 76.69)
(0.2, 73.74000000000001)
(0.3, 72.16)
(0.4, 70.00999999999999)
(0.5, 69.01)
}; \addlegendentry{\huge Last}

\addplot[mark=o, mark options={scale=2.5}, red]
  coordinates{
  (0.0, 90.44186060115773)
(0.1, 87.82064506008955)
(0.2, 86.47664302773633)
(0.3, 85.55529300862561)
(0.4, 84.75042628897097)
(0.5, 83.40746815311289)
}; \addlegendentry{\huge Average}

\end{axis}
\end{tikzpicture}

==> figures/sample_efficiency.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    tick label style={font=\huge},
    % scaled x ticks=base 10:3,
}

\begin{axis}[
% title={\Huge Accuracy ($\uparrow$)},
%   axis y line*=left,
  ymin=50, ymax=100,
  xmin=0, xmax=5000,
  xtick={0, 1500, 3000, 4500},
%   ytick={20, 40, 60, 80},
    ymajorgrids=true,
    grid style=dashed,
  xlabel={\Huge Samples/class},
  ylabel={\Huge Accuracy (\%)},
  legend pos=south east,
%   ylabel={\huge Accuracy},
    % scatter/classes={%
    %     a={mark=o,draw=black}}],
]

\addplot[mark=o, mark options={scale=2.5}, blue]
  coordinates{
(100, 70.99)
% (200, 70.63000000000001)
(500, 73.11000000000001)
(1000, 76.95)
(2000, 79.59)
(3000, 80.34)
(4000, 80.04)
(5000, 80.33)
}; \addlegendentry{\huge Last}

\addplot[mark=o, mark options={scale=2.5}, red]
  coordinates{
(100, 84.16738372507513)
% (200, 84.2912189097965)
(500, 85.68586169342709)
(1000, 88.02532628485191)
(2000, 89.31440646663411)
(3000, 89.52459278504173)
(4000, 89.37344947345822)
(5000, 89.65973213994036)
}; \addlegendentry{\huge Average}

\end{axis}
\end{tikzpicture}
